Joint Constellation Design for the Two-User Non-Coherent Multiple-Access Channel

We consider the joint constellation design problem for the two-user non-coherent multiple-access channel (MAC). Based on an analysis on the non-coherent maximum-likelihood (ML) detection error, we propose novel design criteria so as to minimize the error probability. Based on these criteria, we propose a simple and efficient construction consisting in partitioning a single-user constellation. Numerical results show that our proposed metrics are meaningful, and can be used as objectives to generate constellations through numerical optimization that perform better than other schemes for the same transmission rate and power.

==> joint_SER_T5B5N4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.69,style={mark size=3pt,line width=3pt}]

\begin{axis}[%
width=4.2in,
height=2.95in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=18,
xtick={ 2, 4, 6, 8, 10, 12, 14, 16, 18},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Joint Symbol Error Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.015)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.92}}
]
\addplot [color=blue, dashed, line width=1pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.2611\\
4	0.1161\\
6	0.0442\\
8	0.0192\\
10	0.00684\\
12	0.00305\\
14  8.9e-4  \\
16  3.2e-4  \\
18  9e-5  \\
};
\addlegendentry{Precoding~\cite{HoangAsilomar2018multipleAccess}}

\addplot [color=blue, dashed, line width=1pt, mark=square, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.241\\
4	0.1037\\
6	0.0388\\
8	0.0149\\
10	0.00583\\
12	0.00229\\
14  1.01e-3  \\
16  4.6333e-04  \\
18  1.35e-4  \\
};
\addlegendentry{Partitioning (Sec.~\ref{sec:partitioning})}

\addplot [color=green, dashdotted, line width=1pt, mark size=2.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.2315\\
4	0.1007\\
6	0.0355\\
8	0.0088\\
10	0.00186\\
12	0.00038\\
14  9e-5  \\
16  1.7e-5  \\
18  2e-06  \\
};
\addlegendentry{Maximizing $\min_{\Xm \ne {\Xm'} \in \Xc} \E\big[\rv{L}(\Xm \!\rightarrow\! {\Xm'})\big]$~\eqref{eq:criterion_minMean}}

\addplot [color=red, dashdotted, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
2	0.2359\\
4	0.1005\\
6	0.0335\\
8	0.0077\\
10	0.00189\\
12	0.00039\\
14  1e-4  \\
16  2e-5  \\
18  2.0930e-06  \\
};
\addlegendentry{Maximizing $d_{\min}(\Xc)$~\eqref{eq:criterion_minTrace}}

\addplot [color=red, dashdotted, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
2	0.2427\\
4	0.099\\
6	0.0348\\
8	0.0114\\
10	0.00239\\
12	0.00062\\
14  1.5000e-04  \\
16  2.6667e-05  \\
18  4.3396e-06  \\
};
\addlegendentry{Alternating optimization (Sec.~\ref{sec:alternating})}

\addplot [color=black, dotted, line width=1pt, mark size=3pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.3649\\
4	0.1701\\
6	0.0622\\
8	0.0206\\
10	0.00535\\
12	0.00113\\
14  2.75e-4  \\
16  4.6667e-05  \\
18  5.2830e-06  \\
};
\addlegendentry{Pilot-based scheme, ML decoder}

\addplot [color=black, dotted, line width=1pt, mark size=3pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.4912\\
4	0.2957\\
6	0.1561\\
8	0.0648\\
10	0.02655\\
12	0.0089\\
14  0.0029  \\
16  8.1333e-04  \\
18  2.070e-04  \\
};
\addlegendentry{Pilot-based scheme, systematic decoder}

%\addplot [color=black, dotted, line width=1pt, mark=asterisk, mark size=3pt, mark options={solid, black}]
%  table[row sep=crcr]{%
%2	0.0899\\
%4	0.025\\
%6	0.0062\\
%8	0.0018\\
%10	0.00023\\
%12	5e-05\\
%};
%\addlegendentry{Non-coherent TDMA}

%\draw [black] (axis cs:1,1) ellipse [x radius=0.1825, y radius=0.809524];
\end{axis}

%\begin{axis}[%
%width=4.2in,
%height=2.95in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\draw [black] (axis cs:0.40,0.745) ellipse [x radius=3, y radius=11];
%\draw [-latex,thick] (axis cs:.5,.9) node [right] {$R_1 = R_2 = B/T, P_1 = P_2 = P$} -- (axis cs:.415,.84);
%\draw [-latex,thick] (axis cs:.17,.625) node [below,text width=3.2cm] {$R_k \!=\! 2B/T, R_{3-k}\!=\! 0$, $P_k \!=\! 2P, P_{3-k} \!=\! 0$} -- (axis cs:.19,.65);
%\end{axis}
\end{tikzpicture}%

==> joint_SER_T5B8N4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.66,style={mark size=3pt,line width=3pt}]

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=16,
xtick={4, 6, 8, 10, 12, 14, 16},
xlabel style={font=\color{white!15!black}},
xlabel={\large SNR (dB)},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\large Joint Symbol Error Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}, nodes={scale=.9}
]
\addplot [color=blue, dashed, line width=1pt, mark=o, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.843\\
2	0.653\\
4	0.448\\
6	0.209\\
8	0.0892\\
10	0.0325\\
12	0.0113\\
14	0.002660\\
16	0.00094\\
};
\addlegendentry{Precoding~\cite{HoangAsilomar2018multipleAccess}}

\addplot [color=blue, dashed, line width=1pt, mark=square, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.814\\
2	0.624\\
4	0.393\\
6	0.18\\
8	0.0827\\
10	0.0294\\
12	0.0089\\
14	0.00270\\
16	0.00058\\
};
\addlegendentry{Partitioning (Sec.~\ref{sec:partitioning})}

\addplot [color=black, dotted, line width=1pt, mark=x, mark size=3pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.949\\
2	0.857\\
4	0.681\\
6	0.436\\
8	0.2718\\
10	0.116\\
12	0.0414\\
14	0.01184\\
16	0.00276\\
};
\addlegendentry{Pilot-based, ML decoder}

\addplot [color=black, dotted, line width=1pt, mark=+, mark size=3pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.959\\
2	0.897\\
4	0.782\\
6	0.608\\
8	0.4269\\
10	0.2529\\
12	0.1187\\
14	0.04966\\
16	0.01736\\
};
\addlegendentry{Pilot-based, systematic decoder}

\end{axis}
\end{tikzpicture}%

==> joint_SER_T6B8N4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.66,style={mark size=3pt,line width=3pt}]

\begin{axis}[%
width=1.8in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=12,
xtick={0, 2, 4, 6, 8, 10, 12},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Joint Symbol Error Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1pt, mark=o, mark size=2.5pt, mark options={solid, blue}]
table[row sep=crcr]{%
0	0.649\\
2	0.399\\
4	0.172\\
6	0.0655\\
8	0.0202\\
10	0.005866666666667\\
12	0.001266666666667\\
14	0\\
16	0\\
};
%\addlegendentry{Precoding~\cite{HoangAsilomar2018multipleAccess}}

\addplot [color=blue, dashed, line width=1pt, mark=square, mark size=2.5pt, mark options={solid, blue}]
table[row sep=crcr]{%
0	0.623\\
2	0.381\\
4	0.165\\
6	0.0617\\
8	0.0182\\
10	0.0044\\
12	0.001\\
14	0\\
16	0\\
};
%\addlegendentry{Partitioning (Sec.\ref{sec:partitioning})}

\addplot [color=black, dotted, line width=1pt, mark=x, mark size=3pt, mark options={solid, black}]
table[row sep=crcr]{%
0	0.749\\
2	0.53\\
4	0.271\\
6	0.1139\\
8	0.0344\\
10	0.008533333333333\\
12	0.0017\\
14	0\\
16	0\\
};
%\addlegendentry{Pilot-based scheme, ML decoder}

\addplot [color=black, dotted, line width=1pt, mark=+, mark size=3pt, mark options={solid, black}]
table[row sep=crcr]{%
0	0.835\\
2	0.67\\
4	0.439\\
6	0.2461\\
8	0.1131\\
10  0.042066666666667\\
12	0.0151\\
14	0\\
16	0\\
};
%\addlegendentry{Pilot-based scheme, systematic decoder}

\end{axis}
\end{tikzpicture}%

==> metric_T5B5N4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.69,style={mark size=3pt,line width=3pt}]
\begin{axis}[%
width=4.3in,
height=2.95in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=32,
xtick={ 4,  8, 12, 16, 20, 24, 28, 32},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1,
ymax=4000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{1}{N}\displaystyle\min_{\Xm \ne {\Xm'} \in \Xc} \E\big[\rv{L}(\Xm\!\to\!{\Xm'})\big]$ (lines) and $d_{\min}(\Xc)$ (markers)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.98}}
]

\addplot [color=blue, dashed, line width=1.2pt, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
	0 0 \\
	2 0.1\\
};
\addlegendentry{Precoding~\cite{HoangAsilomar2018multipleAccess}}
\addplot [color=blue, dashed, line width=1.2pt, mark=square, mark size=2.5pt, mark options={solid, blue}]
table[row sep=crcr]{%
	0 0 \\
	2 0.1 \\
};
\addlegendentry{Partitioning (Sec.~\ref{sec:partitioning})}
\addplot [color=green, dashed, line width=1.2pt, mark size=2.5pt, mark=*, mark size=1.5pt, mark options={solid, green}]
table[row sep=crcr]{%
	0 0\\
	2 0.1\\
};
\addlegendentry{Maximizing $\min_{\Xm \ne {\Xm'} \in \Xc} \E\big[\rv{L}(\Xm \!\rightarrow\! {\Xm'})\big]$~\eqref{eq:criterion_minMean}}
\addplot [color=red, dashdotted, line width=1.2pt, mark=triangle, mark size=5pt, mark options={solid, rotate=180, red}]
table[row sep=crcr]{%
	0 0 \\
	2 0.1 \\
};
\addlegendentry{Maximizing $d_{\min}(\Xc)$~\eqref{eq:criterion_minTrace}}
\addplot [color=red, dashdotted, line width=1.2pt, mark=triangle, mark size=5pt, mark options={solid, rotate=270, red}]
table[row sep=crcr]{%
	0 0\\
	2 0.1\\
};
\addlegendentry{Alternating optimization (Sec.~\ref{sec:alternating})}

\addplot [color=black, dotted, line width=1.2pt, mark=x, mark size=3pt, mark options={solid, black}]
table[row sep=crcr]{%
	0 0 \\
	2 0.1\\
};
\addlegendentry{Pilot-based scheme}

\addplot [color=blue, draw=none, line width=1.2pt, mark=o, mark options={solid, blue}, only marks]
  table[row sep=crcr]{%
4	2.0984174692586\\
8	2.76832883966429\\
12	3.99725392682579\\
16	6.43251485758493\\
20	12.4964679468903\\
24	27.7068969429122\\
28	65.905134379964\\
32	161.851322268047\\
};
%\addlegendimage{mark=o, mark options={solid, blue},only marks}


\addplot [color=blue, draw=none, line width=1.2pt, mark=square, mark size=2.5pt, mark options={solid, blue}, only marks]
  table[row sep=crcr]{%
4	2.4530278069444\\
8	2.80249388991699\\
12	3.35118811217385\\
16	4.48755906325657\\
20	6.95623160312973\\
24	13.1229503464044\\
28	28.5992541600736\\
32	67.4684587542839\\
};

\addplot [color=green, draw=none, line width=1.2pt, mark size=2.5pt, mark=*, mark size=1.5pt, mark options={solid, green}, only marks]
  table[row sep=crcr]{%
4	4.34220546560225\\
8	8.76266395151446\\
12	19.7187663040643\\
16	47.0706581851467\\
20	115.712897339682\\
24	287.950843057077\\
28	720.372079359971\\
32	1806.56265768064\\
};

\addplot [color=red, draw=none, line width=1pt, mark=triangle, mark size=5pt, mark options={solid, rotate=180, red}, only marks]
  table[row sep=crcr]{%
4	4.3464688329927\\
8	8.77558365828902\\
12	19.6958021896097\\
16	47.0056108432417\\
20	115.353932467924\\
24	286.662328462442\\
28	716.961264890367\\
32	1797.82000894721\\
};


\addplot [color=red, draw=none, line width=1pt, mark=triangle, mark size=5pt, mark options={solid, rotate=270, red}, only marks]
  table[row sep=crcr]{%
4	2.96500933983253\\
8	4.72402248839876\\
12	8.90136927256601\\
16	19.2869967842949\\
20	45.3297042173332\\
24	110.727845140037\\
28	274.993253736676\\
32	687.606391975158\\
};

\addplot [color=black, draw=none, line width=1.2pt, mark=x, mark size=3pt, mark options={solid, black}, only marks]
  table[row sep=crcr]{%
4	4.16043243774584\\
8	8.07240926770741\\
12	17.7412600554605\\
16	41.9607293631702\\
20	102.76954607794\\
24	255.503207836167\\
28	639.148347728078\\
32	1602.81958502378\\
};

\addplot [color=blue, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4	4.6831571071635\\
8	5.11382138872007\\
12	6.0950695476042\\
16	8.51421853078472\\
20	14.5716695582491\\
24	29.7794958900382\\
28	67.9766949306034\\
32	163.9224690669\\
};
\addplot [color=blue, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4	4.7949975453669\\
8	5.0648025726405\\
12	5.54776081552482\\
16	6.54379105763996\\
20	9.00424949078443\\
24	15.1676726320667\\
28	30.6426603604889\\
32	69.5113403621576\\
};
\addplot [color=green, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4	6.83426351762013\\
8	11.1712732390129\\
12	22.0472282459524\\
16	49.3578508780232\\
20	117.955393578539\\
24	290.237730706755\\
28	722.658227347212\\
32	1808.84851103076\\
};
\addplot [color=red, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4	6.82702099573026\\
8	11.1508452106548\\
12	21.9933802602065\\
16	49.21992009009\\
20	117.592404709795\\
24	288.940204506734\\
28	719.238225116876\\
32	1800.09660424661\\
};
\addplot [color=red, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4	5.39860470837305\\
8	7.08825100019371\\
12	11.2361209999254\\
16	21.6097008449763\\
20	47.6475613807262\\
24	113.043764628921\\
28	277.30840053726\\
32	689.921230958891\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4	6.4366874224319\\
8	10.2748314397425\\
12	19.9125462841818\\
16	44.1193270822303\\
20	104.923044845152\\
24	257.654669063748\\
28	641.298996585805\\
32	1604.96991027907\\
};
\end{axis}
\end{tikzpicture}%
